Blockchain Price vs. Quantity Controls

This paper studies the optimal transaction fee mechanisms for blockchains, focusing on the distinction between price-based ($\mathcal{P}$) and quantity-based ($\mathcal{Q}$) controls. By analyzing factors such as demand uncertainty, validator costs, cryptocurrency price fluctuations, price elasticity of demand, and levels of decentralization, we establish criteria that determine the selection of transaction fee mechanisms. We present a model framed around a Nash bargaining game, exploring how blockchain designers and validators negotiate fee structures to balance network welfare with profitability. Our findings suggest that the choice between $\mathcal{P}$ and $\mathcal{Q}$ mechanisms depends critically on the blockchain's specific technical and economic features. The study concludes that no single mechanism suits all contexts and highlights the potential for hybrid approaches that adaptively combine features of both $\mathcal{P}$ and $\mathcal{Q}$ to meet varying demands and market conditions.

==> figures/dwl_p.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=71.319mm,
height=60mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=10,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={Block space},
ymin=0,
ymax=12,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Price},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	17\\
0.101010101010101	16.7979797979798\\
0.202020202020202	16.5959595959596\\
0.303030303030303	16.3939393939394\\
0.404040404040404	16.1919191919192\\
0.505050505050505	15.989898989899\\
0.606060606060606	15.7878787878788\\
0.707070707070707	15.5858585858586\\
0.808080808080808	15.3838383838384\\
0.909090909090909	15.1818181818182\\
1.01010101010101	14.979797979798\\
1.11111111111111	14.7777777777778\\
1.21212121212121	14.5757575757576\\
1.31313131313131	14.3737373737374\\
1.41414141414141	14.1717171717172\\
1.51515151515152	13.969696969697\\
1.61616161616162	13.7676767676768\\
1.71717171717172	13.5656565656566\\
1.81818181818182	13.3636363636364\\
1.91919191919192	13.1616161616162\\
2.02020202020202	12.959595959596\\
2.12121212121212	12.7575757575758\\
2.22222222222222	12.5555555555556\\
2.32323232323232	12.3535353535354\\
2.42424242424242	12.1515151515152\\
2.52525252525253	11.9494949494949\\
2.62626262626263	11.7474747474747\\
2.72727272727273	11.5454545454545\\
2.82828282828283	11.3434343434343\\
2.92929292929293	11.1414141414141\\
3.03030303030303	10.9393939393939\\
3.13131313131313	10.7373737373737\\
3.23232323232323	10.5353535353535\\
3.33333333333333	10.3333333333333\\
3.43434343434343	10.1313131313131\\
3.53535353535354	9.92929292929293\\
3.63636363636364	9.72727272727273\\
3.73737373737374	9.52525252525253\\
3.83838383838384	9.32323232323232\\
3.93939393939394	9.12121212121212\\
4.04040404040404	8.91919191919192\\
4.14141414141414	8.71717171717172\\
4.24242424242424	8.51515151515152\\
4.34343434343434	8.31313131313131\\
4.44444444444444	8.11111111111111\\
4.54545454545455	7.90909090909091\\
4.64646464646465	7.70707070707071\\
4.74747474747475	7.50505050505051\\
4.84848484848485	7.3030303030303\\
4.94949494949495	7.1010101010101\\
5.05050505050505	6.8989898989899\\
5.15151515151515	6.6969696969697\\
5.25252525252525	6.49494949494949\\
5.35353535353535	6.29292929292929\\
5.45454545454545	6.09090909090909\\
5.55555555555556	5.88888888888889\\
5.65656565656566	5.68686868686869\\
5.75757575757576	5.48484848484848\\
5.85858585858586	5.28282828282828\\
5.95959595959596	5.08080808080808\\
6.06060606060606	4.87878787878788\\
6.16161616161616	4.67676767676768\\
6.26262626262626	4.47474747474747\\
6.36363636363636	4.27272727272727\\
6.46464646464646	4.07070707070707\\
6.56565656565657	3.86868686868687\\
6.66666666666667	3.66666666666667\\
6.76767676767677	3.46464646464647\\
6.86868686868687	3.26262626262626\\
6.96969696969697	3.06060606060606\\
7.07070707070707	2.85858585858586\\
7.17171717171717	2.65656565656566\\
7.27272727272727	2.45454545454546\\
7.37373737373737	2.25252525252525\\
7.47474747474747	2.05050505050505\\
7.57575757575758	1.84848484848485\\
7.67676767676768	1.64646464646465\\
7.77777777777778	1.44444444444444\\
7.87878787878788	1.24242424242424\\
7.97979797979798	1.04040404040404\\
8.08080808080808	0.838383838383837\\
8.18181818181818	0.636363636363637\\
8.28282828282828	0.434343434343436\\
8.38383838383838	0.232323232323232\\
8.48484848484848	0.0303030303030312\\
8.58585858585859	-0.171717171717173\\
8.68686868686869	-0.373737373737374\\
8.78787878787879	-0.575757575757574\\
8.88888888888889	-0.777777777777779\\
8.98989898989899	-0.979797979797979\\
9.09090909090909	-1.18181818181818\\
9.19191919191919	-1.38383838383838\\
9.29292929292929	-1.58585858585858\\
9.39393939393939	-1.78787878787879\\
9.49494949494949	-1.98989898989899\\
9.5959595959596	-2.19191919191919\\
9.6969696969697	-2.39393939393939\\
9.7979797979798	-2.5959595959596\\
9.8989898989899	-2.7979797979798\\
10	-3\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	19\\
0.101010101010101	18.7979797979798\\
0.202020202020202	18.5959595959596\\
0.303030303030303	18.3939393939394\\
0.404040404040404	18.1919191919192\\
0.505050505050505	17.989898989899\\
0.606060606060606	17.7878787878788\\
0.707070707070707	17.5858585858586\\
0.808080808080808	17.3838383838384\\
0.909090909090909	17.1818181818182\\
1.01010101010101	16.979797979798\\
1.11111111111111	16.7777777777778\\
1.21212121212121	16.5757575757576\\
1.31313131313131	16.3737373737374\\
1.41414141414141	16.1717171717172\\
1.51515151515152	15.969696969697\\
1.61616161616162	15.7676767676768\\
1.71717171717172	15.5656565656566\\
1.81818181818182	15.3636363636364\\
1.91919191919192	15.1616161616162\\
2.02020202020202	14.959595959596\\
2.12121212121212	14.7575757575758\\
2.22222222222222	14.5555555555556\\
2.32323232323232	14.3535353535354\\
2.42424242424242	14.1515151515152\\
2.52525252525253	13.9494949494949\\
2.62626262626263	13.7474747474747\\
2.72727272727273	13.5454545454545\\
2.82828282828283	13.3434343434343\\
2.92929292929293	13.1414141414141\\
3.03030303030303	12.9393939393939\\
3.13131313131313	12.7373737373737\\
3.23232323232323	12.5353535353535\\
3.33333333333333	12.3333333333333\\
3.43434343434343	12.1313131313131\\
3.53535353535354	11.9292929292929\\
3.63636363636364	11.7272727272727\\
3.73737373737374	11.5252525252525\\
3.83838383838384	11.3232323232323\\
3.93939393939394	11.1212121212121\\
4.04040404040404	10.9191919191919\\
4.14141414141414	10.7171717171717\\
4.24242424242424	10.5151515151515\\
4.34343434343434	10.3131313131313\\
4.44444444444444	10.1111111111111\\
4.54545454545455	9.90909090909091\\
4.64646464646465	9.70707070707071\\
4.74747474747475	9.50505050505051\\
4.84848484848485	9.3030303030303\\
4.94949494949495	9.1010101010101\\
5.05050505050505	8.8989898989899\\
5.15151515151515	8.6969696969697\\
5.25252525252525	8.49494949494949\\
5.35353535353535	8.29292929292929\\
5.45454545454545	8.09090909090909\\
5.55555555555556	7.88888888888889\\
5.65656565656566	7.68686868686869\\
5.75757575757576	7.48484848484848\\
5.85858585858586	7.28282828282828\\
5.95959595959596	7.08080808080808\\
6.06060606060606	6.87878787878788\\
6.16161616161616	6.67676767676768\\
6.26262626262626	6.47474747474747\\
6.36363636363636	6.27272727272727\\
6.46464646464646	6.07070707070707\\
6.56565656565657	5.86868686868687\\
6.66666666666667	5.66666666666667\\
6.76767676767677	5.46464646464647\\
6.86868686868687	5.26262626262626\\
6.96969696969697	5.06060606060606\\
7.07070707070707	4.85858585858586\\
7.17171717171717	4.65656565656566\\
7.27272727272727	4.45454545454546\\
7.37373737373737	4.25252525252525\\
7.47474747474747	4.05050505050505\\
7.57575757575758	3.84848484848485\\
7.67676767676768	3.64646464646465\\
7.77777777777778	3.44444444444444\\
7.87878787878788	3.24242424242424\\
7.97979797979798	3.04040404040404\\
8.08080808080808	2.83838383838384\\
8.18181818181818	2.63636363636364\\
8.28282828282828	2.43434343434344\\
8.38383838383838	2.23232323232323\\
8.48484848484848	2.03030303030303\\
8.58585858585859	1.82828282828283\\
8.68686868686869	1.62626262626263\\
8.78787878787879	1.42424242424243\\
8.88888888888889	1.22222222222222\\
8.98989898989899	1.02020202020202\\
9.09090909090909	0.818181818181817\\
9.19191919191919	0.616161616161616\\
9.29292929292929	0.414141414141415\\
9.39393939393939	0.212121212121211\\
9.49494949494949	0.0101010101010104\\
9.5959595959596	-0.19191919191919\\
9.6969696969697	-0.393939393939394\\
9.7979797979798	-0.595959595959595\\
9.8989898989899	-0.797979797979799\\
10	-1\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	15\\
0.101010101010101	14.7979797979798\\
0.202020202020202	14.5959595959596\\
0.303030303030303	14.3939393939394\\
0.404040404040404	14.1919191919192\\
0.505050505050505	13.989898989899\\
0.606060606060606	13.7878787878788\\
0.707070707070707	13.5858585858586\\
0.808080808080808	13.3838383838384\\
0.909090909090909	13.1818181818182\\
1.01010101010101	12.979797979798\\
1.11111111111111	12.7777777777778\\
1.21212121212121	12.5757575757576\\
1.31313131313131	12.3737373737374\\
1.41414141414141	12.1717171717172\\
1.51515151515152	11.969696969697\\
1.61616161616162	11.7676767676768\\
1.71717171717172	11.5656565656566\\
1.81818181818182	11.3636363636364\\
1.91919191919192	11.1616161616162\\
2.02020202020202	10.959595959596\\
2.12121212121212	10.7575757575758\\
2.22222222222222	10.5555555555556\\
2.32323232323232	10.3535353535354\\
2.42424242424242	10.1515151515152\\
2.52525252525253	9.94949494949495\\
2.62626262626263	9.74747474747475\\
2.72727272727273	9.54545454545455\\
2.82828282828283	9.34343434343434\\
2.92929292929293	9.14141414141414\\
3.03030303030303	8.93939393939394\\
3.13131313131313	8.73737373737374\\
3.23232323232323	8.53535353535354\\
3.33333333333333	8.33333333333333\\
3.43434343434343	8.13131313131313\\
3.53535353535354	7.92929292929293\\
3.63636363636364	7.72727272727273\\
3.73737373737374	7.52525252525253\\
3.83838383838384	7.32323232323232\\
3.93939393939394	7.12121212121212\\
4.04040404040404	6.91919191919192\\
4.14141414141414	6.71717171717172\\
4.24242424242424	6.51515151515152\\
4.34343434343434	6.31313131313131\\
4.44444444444444	6.11111111111111\\
4.54545454545455	5.90909090909091\\
4.64646464646465	5.70707070707071\\
4.74747474747475	5.50505050505051\\
4.84848484848485	5.3030303030303\\
4.94949494949495	5.1010101010101\\
5.05050505050505	4.8989898989899\\
5.15151515151515	4.6969696969697\\
5.25252525252525	4.49494949494949\\
5.35353535353535	4.29292929292929\\
5.45454545454545	4.09090909090909\\
5.55555555555556	3.88888888888889\\
5.65656565656566	3.68686868686869\\
5.75757575757576	3.48484848484848\\
5.85858585858586	3.28282828282828\\
5.95959595959596	3.08080808080808\\
6.06060606060606	2.87878787878788\\
6.16161616161616	2.67676767676768\\
6.26262626262626	2.47474747474747\\
6.36363636363636	2.27272727272727\\
6.46464646464646	2.07070707070707\\
6.56565656565657	1.86868686868687\\
6.66666666666667	1.66666666666667\\
6.76767676767677	1.46464646464647\\
6.86868686868687	1.26262626262626\\
6.96969696969697	1.06060606060606\\
7.07070707070707	0.858585858585858\\
7.17171717171717	0.656565656565656\\
7.27272727272727	0.454545454545455\\
7.37373737373737	0.252525252525253\\
7.47474747474747	0.0505050505050502\\
7.57575757575758	-0.151515151515152\\
7.67676767676768	-0.353535353535353\\
7.77777777777778	-0.555555555555555\\
7.87878787878788	-0.757575757575758\\
7.97979797979798	-0.95959595959596\\
8.08080808080808	-1.16161616161616\\
8.18181818181818	-1.36363636363636\\
8.28282828282828	-1.56565656565656\\
8.38383838383838	-1.76767676767677\\
8.48484848484848	-1.96969696969697\\
8.58585858585859	-2.17171717171717\\
8.68686868686869	-2.37373737373737\\
8.78787878787879	-2.57575757575757\\
8.88888888888889	-2.77777777777778\\
8.98989898989899	-2.97979797979798\\
9.09090909090909	-3.18181818181818\\
9.19191919191919	-3.38383838383838\\
9.29292929292929	-3.58585858585858\\
9.39393939393939	-3.78787878787879\\
9.49494949494949	-3.98989898989899\\
9.5959595959596	-4.19191919191919\\
9.6969696969697	-4.39393939393939\\
9.7979797979798	-4.5959595959596\\
9.8989898989899	-4.7979797979798\\
10	-5\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
0.101010101010101	5\\
0.202020202020202	5\\
0.303030303030303	5\\
0.404040404040404	5\\
0.505050505050505	5\\
0.606060606060606	5\\
0.707070707070707	5\\
0.808080808080808	5\\
0.909090909090909	5\\
1.01010101010101	5\\
1.11111111111111	5\\
1.21212121212121	5\\
1.31313131313131	5\\
1.41414141414141	5\\
1.51515151515152	5\\
1.61616161616162	5\\
1.71717171717172	5\\
1.81818181818182	5\\
1.91919191919192	5\\
2.02020202020202	5\\
2.12121212121212	5\\
2.22222222222222	5\\
2.32323232323232	5\\
2.42424242424242	5\\
2.52525252525253	5\\
2.62626262626263	5\\
2.72727272727273	5\\
2.82828282828283	5\\
2.92929292929293	5\\
3.03030303030303	5\\
3.13131313131313	5\\
3.23232323232323	5\\
3.33333333333333	5\\
3.43434343434343	5\\
3.53535353535354	5\\
3.63636363636364	5\\
3.73737373737374	5\\
3.83838383838384	5\\
3.93939393939394	5\\
4.04040404040404	5\\
4.14141414141414	5\\
4.24242424242424	5\\
4.34343434343434	5\\
4.44444444444444	5\\
4.54545454545455	5\\
4.64646464646465	5\\
4.74747474747475	5\\
4.84848484848485	5\\
4.94949494949495	5\\
5.05050505050505	5\\
5.15151515151515	5\\
5.25252525252525	5\\
5.35353535353535	5\\
5.45454545454545	5\\
5.55555555555556	5\\
5.65656565656566	5\\
5.75757575757576	5\\
5.85858585858586	5\\
5.95959595959596	5\\
6.06060606060606	5\\
6.16161616161616	5\\
6.26262626262626	5\\
6.36363636363636	5\\
6.46464646464646	5\\
6.56565656565657	5\\
6.66666666666667	5\\
6.76767676767677	5\\
6.86868686868687	5\\
6.96969696969697	5\\
7.07070707070707	5\\
7.17171717171717	5\\
7.27272727272727	5\\
7.37373737373737	5\\
7.47474747474747	5\\
7.57575757575758	5\\
7.67676767676768	5\\
7.77777777777778	5\\
7.87878787878788	5\\
7.97979797979798	5\\
8.08080808080808	5\\
8.18181818181818	5\\
8.28282828282828	5\\
8.38383838383838	5\\
8.48484848484848	5\\
8.58585858585859	5\\
8.68686868686869	5\\
8.78787878787879	5\\
8.88888888888889	5\\
8.98989898989899	5\\
9.09090909090909	5\\
9.19191919191919	5\\
9.29292929292929	5\\
9.39393939393939	5\\
9.49494949494949	5\\
9.5959595959596	5\\
9.6969696969697	5\\
9.7979797979798	5\\
9.8989898989899	5\\
10	5\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	0\\
5	12\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	7\\
10	7\\
};
\addlegendentry{base price}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
5	5\\
5	9\\
7	5\\
}--cycle;

\addplot[area legend, draw=none, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
4	7\\
5	7\\
5	5\\
}--cycle;
\addlegendentry{DWL}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
6	7\\
5	7\\
5	9\\
}--cycle;
\end{axis}
\end{tikzpicture}%


==> figures/dwl_q.tex <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=71.319mm, 
height=60mm, 
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=10,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={Block space},
ymin=0,
ymax=12,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Price},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	17\\
0.101010101010101	16.7979797979798\\
0.202020202020202	16.5959595959596\\
0.303030303030303	16.3939393939394\\
0.404040404040404	16.1919191919192\\
0.505050505050505	15.989898989899\\
0.606060606060606	15.7878787878788\\
0.707070707070707	15.5858585858586\\
0.808080808080808	15.3838383838384\\
0.909090909090909	15.1818181818182\\
1.01010101010101	14.979797979798\\
1.11111111111111	14.7777777777778\\
1.21212121212121	14.5757575757576\\
1.31313131313131	14.3737373737374\\
1.41414141414141	14.1717171717172\\
1.51515151515152	13.969696969697\\
1.61616161616162	13.7676767676768\\
1.71717171717172	13.5656565656566\\
1.81818181818182	13.3636363636364\\
1.91919191919192	13.1616161616162\\
2.02020202020202	12.959595959596\\
2.12121212121212	12.7575757575758\\
2.22222222222222	12.5555555555556\\
2.32323232323232	12.3535353535354\\
2.42424242424242	12.1515151515152\\
2.52525252525253	11.9494949494949\\
2.62626262626263	11.7474747474747\\
2.72727272727273	11.5454545454545\\
2.82828282828283	11.3434343434343\\
2.92929292929293	11.1414141414141\\
3.03030303030303	10.9393939393939\\
3.13131313131313	10.7373737373737\\
3.23232323232323	10.5353535353535\\
3.33333333333333	10.3333333333333\\
3.43434343434343	10.1313131313131\\
3.53535353535354	9.92929292929293\\
3.63636363636364	9.72727272727273\\
3.73737373737374	9.52525252525253\\
3.83838383838384	9.32323232323232\\
3.93939393939394	9.12121212121212\\
4.04040404040404	8.91919191919192\\
4.14141414141414	8.71717171717172\\
4.24242424242424	8.51515151515152\\
4.34343434343434	8.31313131313131\\
4.44444444444444	8.11111111111111\\
4.54545454545455	7.90909090909091\\
4.64646464646465	7.70707070707071\\
4.74747474747475	7.50505050505051\\
4.84848484848485	7.3030303030303\\
4.94949494949495	7.1010101010101\\
5.05050505050505	6.8989898989899\\
5.15151515151515	6.6969696969697\\
5.25252525252525	6.49494949494949\\
5.35353535353535	6.29292929292929\\
5.45454545454545	6.09090909090909\\
5.55555555555556	5.88888888888889\\
5.65656565656566	5.68686868686869\\
5.75757575757576	5.48484848484848\\
5.85858585858586	5.28282828282828\\
5.95959595959596	5.08080808080808\\
6.06060606060606	4.87878787878788\\
6.16161616161616	4.67676767676768\\
6.26262626262626	4.47474747474747\\
6.36363636363636	4.27272727272727\\
6.46464646464646	4.07070707070707\\
6.56565656565657	3.86868686868687\\
6.66666666666667	3.66666666666667\\
6.76767676767677	3.46464646464647\\
6.86868686868687	3.26262626262626\\
6.96969696969697	3.06060606060606\\
7.07070707070707	2.85858585858586\\
7.17171717171717	2.65656565656566\\
7.27272727272727	2.45454545454546\\
7.37373737373737	2.25252525252525\\
7.47474747474747	2.05050505050505\\
7.57575757575758	1.84848484848485\\
7.67676767676768	1.64646464646465\\
7.77777777777778	1.44444444444444\\
7.87878787878788	1.24242424242424\\
7.97979797979798	1.04040404040404\\
8.08080808080808	0.838383838383837\\
8.18181818181818	0.636363636363637\\
8.28282828282828	0.434343434343436\\
8.38383838383838	0.232323232323232\\
8.48484848484848	0.0303030303030312\\
8.58585858585859	-0.171717171717173\\
8.68686868686869	-0.373737373737374\\
8.78787878787879	-0.575757575757574\\
8.88888888888889	-0.777777777777779\\
8.98989898989899	-0.979797979797979\\
9.09090909090909	-1.18181818181818\\
9.19191919191919	-1.38383838383838\\
9.29292929292929	-1.58585858585858\\
9.39393939393939	-1.78787878787879\\
9.49494949494949	-1.98989898989899\\
9.5959595959596	-2.19191919191919\\
9.6969696969697	-2.39393939393939\\
9.7979797979798	-2.5959595959596\\
9.8989898989899	-2.7979797979798\\
10	-3\\
};
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	19\\
0.101010101010101	18.7979797979798\\
0.202020202020202	18.5959595959596\\
0.303030303030303	18.3939393939394\\
0.404040404040404	18.1919191919192\\
0.505050505050505	17.989898989899\\
0.606060606060606	17.7878787878788\\
0.707070707070707	17.5858585858586\\
0.808080808080808	17.3838383838384\\
0.909090909090909	17.1818181818182\\
1.01010101010101	16.979797979798\\
1.11111111111111	16.7777777777778\\
1.21212121212121	16.5757575757576\\
1.31313131313131	16.3737373737374\\
1.41414141414141	16.1717171717172\\
1.51515151515152	15.969696969697\\
1.61616161616162	15.7676767676768\\
1.71717171717172	15.5656565656566\\
1.81818181818182	15.3636363636364\\
1.91919191919192	15.1616161616162\\
2.02020202020202	14.959595959596\\
2.12121212121212	14.7575757575758\\
2.22222222222222	14.5555555555556\\
2.32323232323232	14.3535353535354\\
2.42424242424242	14.1515151515152\\
2.52525252525253	13.9494949494949\\
2.62626262626263	13.7474747474747\\
2.72727272727273	13.5454545454545\\
2.82828282828283	13.3434343434343\\
2.92929292929293	13.1414141414141\\
3.03030303030303	12.9393939393939\\
3.13131313131313	12.7373737373737\\
3.23232323232323	12.5353535353535\\
3.33333333333333	12.3333333333333\\
3.43434343434343	12.1313131313131\\
3.53535353535354	11.9292929292929\\
3.63636363636364	11.7272727272727\\
3.73737373737374	11.5252525252525\\
3.83838383838384	11.3232323232323\\
3.93939393939394	11.1212121212121\\
4.04040404040404	10.9191919191919\\
4.14141414141414	10.7171717171717\\
4.24242424242424	10.5151515151515\\
4.34343434343434	10.3131313131313\\
4.44444444444444	10.1111111111111\\
4.54545454545455	9.90909090909091\\
4.64646464646465	9.70707070707071\\
4.74747474747475	9.50505050505051\\
4.84848484848485	9.3030303030303\\
4.94949494949495	9.1010101010101\\
5.05050505050505	8.8989898989899\\
5.15151515151515	8.6969696969697\\
5.25252525252525	8.49494949494949\\
5.35353535353535	8.29292929292929\\
5.45454545454545	8.09090909090909\\
5.55555555555556	7.88888888888889\\
5.65656565656566	7.68686868686869\\
5.75757575757576	7.48484848484848\\
5.85858585858586	7.28282828282828\\
5.95959595959596	7.08080808080808\\
6.06060606060606	6.87878787878788\\
6.16161616161616	6.67676767676768\\
6.26262626262626	6.47474747474747\\
6.36363636363636	6.27272727272727\\
6.46464646464646	6.07070707070707\\
6.56565656565657	5.86868686868687\\
6.66666666666667	5.66666666666667\\
6.76767676767677	5.46464646464647\\
6.86868686868687	5.26262626262626\\
6.96969696969697	5.06060606060606\\
7.07070707070707	4.85858585858586\\
7.17171717171717	4.65656565656566\\
7.27272727272727	4.45454545454546\\
7.37373737373737	4.25252525252525\\
7.47474747474747	4.05050505050505\\
7.57575757575758	3.84848484848485\\
7.67676767676768	3.64646464646465\\
7.77777777777778	3.44444444444444\\
7.87878787878788	3.24242424242424\\
7.97979797979798	3.04040404040404\\
8.08080808080808	2.83838383838384\\
8.18181818181818	2.63636363636364\\
8.28282828282828	2.43434343434344\\
8.38383838383838	2.23232323232323\\
8.48484848484848	2.03030303030303\\
8.58585858585859	1.82828282828283\\
8.68686868686869	1.62626262626263\\
8.78787878787879	1.42424242424243\\
8.88888888888889	1.22222222222222\\
8.98989898989899	1.02020202020202\\
9.09090909090909	0.818181818181817\\
9.19191919191919	0.616161616161616\\
9.29292929292929	0.414141414141415\\
9.39393939393939	0.212121212121211\\
9.49494949494949	0.0101010101010104\\
9.5959595959596	-0.19191919191919\\
9.6969696969697	-0.393939393939394\\
9.7979797979798	-0.595959595959595\\
9.8989898989899	-0.797979797979799\\
10	-1\\
};
\addlegendentry{high demand}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	15\\
0.101010101010101	14.7979797979798\\
0.202020202020202	14.5959595959596\\
0.303030303030303	14.3939393939394\\
0.404040404040404	14.1919191919192\\
0.505050505050505	13.989898989899\\
0.606060606060606	13.7878787878788\\
0.707070707070707	13.5858585858586\\
0.808080808080808	13.3838383838384\\
0.909090909090909	13.1818181818182\\
1.01010101010101	12.979797979798\\
1.11111111111111	12.7777777777778\\
1.21212121212121	12.5757575757576\\
1.31313131313131	12.3737373737374\\
1.41414141414141	12.1717171717172\\
1.51515151515152	11.969696969697\\
1.61616161616162	11.7676767676768\\
1.71717171717172	11.5656565656566\\
1.81818181818182	11.3636363636364\\
1.91919191919192	11.1616161616162\\
2.02020202020202	10.959595959596\\
2.12121212121212	10.7575757575758\\
2.22222222222222	10.5555555555556\\
2.32323232323232	10.3535353535354\\
2.42424242424242	10.1515151515152\\
2.52525252525253	9.94949494949495\\
2.62626262626263	9.74747474747475\\
2.72727272727273	9.54545454545455\\
2.82828282828283	9.34343434343434\\
2.92929292929293	9.14141414141414\\
3.03030303030303	8.93939393939394\\
3.13131313131313	8.73737373737374\\
3.23232323232323	8.53535353535354\\
3.33333333333333	8.33333333333333\\
3.43434343434343	8.13131313131313\\
3.53535353535354	7.92929292929293\\
3.63636363636364	7.72727272727273\\
3.73737373737374	7.52525252525253\\
3.83838383838384	7.32323232323232\\
3.93939393939394	7.12121212121212\\
4.04040404040404	6.91919191919192\\
4.14141414141414	6.71717171717172\\
4.24242424242424	6.51515151515152\\
4.34343434343434	6.31313131313131\\
4.44444444444444	6.11111111111111\\
4.54545454545455	5.90909090909091\\
4.64646464646465	5.70707070707071\\
4.74747474747475	5.50505050505051\\
4.84848484848485	5.3030303030303\\
4.94949494949495	5.1010101010101\\
5.05050505050505	4.8989898989899\\
5.15151515151515	4.6969696969697\\
5.25252525252525	4.49494949494949\\
5.35353535353535	4.29292929292929\\
5.45454545454545	4.09090909090909\\
5.55555555555556	3.88888888888889\\
5.65656565656566	3.68686868686869\\
5.75757575757576	3.48484848484848\\
5.85858585858586	3.28282828282828\\
5.95959595959596	3.08080808080808\\
6.06060606060606	2.87878787878788\\
6.16161616161616	2.67676767676768\\
6.26262626262626	2.47474747474747\\
6.36363636363636	2.27272727272727\\
6.46464646464646	2.07070707070707\\
6.56565656565657	1.86868686868687\\
6.66666666666667	1.66666666666667\\
6.76767676767677	1.46464646464647\\
6.86868686868687	1.26262626262626\\
6.96969696969697	1.06060606060606\\
7.07070707070707	0.858585858585858\\
7.17171717171717	0.656565656565656\\
7.27272727272727	0.454545454545455\\
7.37373737373737	0.252525252525253\\
7.47474747474747	0.0505050505050502\\
7.57575757575758	-0.151515151515152\\
7.67676767676768	-0.353535353535353\\
7.77777777777778	-0.555555555555555\\
7.87878787878788	-0.757575757575758\\
7.97979797979798	-0.95959595959596\\
8.08080808080808	-1.16161616161616\\
8.18181818181818	-1.36363636363636\\
8.28282828282828	-1.56565656565656\\
8.38383838383838	-1.76767676767677\\
8.48484848484848	-1.96969696969697\\
8.58585858585859	-2.17171717171717\\
8.68686868686869	-2.37373737373737\\
8.78787878787879	-2.57575757575757\\
8.88888888888889	-2.77777777777778\\
8.98989898989899	-2.97979797979798\\
9.09090909090909	-3.18181818181818\\
9.19191919191919	-3.38383838383838\\
9.29292929292929	-3.58585858585858\\
9.39393939393939	-3.78787878787879\\
9.49494949494949	-3.98989898989899\\
9.5959595959596	-4.19191919191919\\
9.6969696969697	-4.39393939393939\\
9.7979797979798	-4.5959595959596\\
9.8989898989899	-4.7979797979798\\
10	-5\\
};
\addlegendentry{low demand}

\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
0.101010101010101	5\\
0.202020202020202	5\\
0.303030303030303	5\\
0.404040404040404	5\\
0.505050505050505	5\\
0.606060606060606	5\\
0.707070707070707	5\\
0.808080808080808	5\\
0.909090909090909	5\\
1.01010101010101	5\\
1.11111111111111	5\\
1.21212121212121	5\\
1.31313131313131	5\\
1.41414141414141	5\\
1.51515151515152	5\\
1.61616161616162	5\\
1.71717171717172	5\\
1.81818181818182	5\\
1.91919191919192	5\\
2.02020202020202	5\\
2.12121212121212	5\\
2.22222222222222	5\\
2.32323232323232	5\\
2.42424242424242	5\\
2.52525252525253	5\\
2.62626262626263	5\\
2.72727272727273	5\\
2.82828282828283	5\\
2.92929292929293	5\\
3.03030303030303	5\\
3.13131313131313	5\\
3.23232323232323	5\\
3.33333333333333	5\\
3.43434343434343	5\\
3.53535353535354	5\\
3.63636363636364	5\\
3.73737373737374	5\\
3.83838383838384	5\\
3.93939393939394	5\\
4.04040404040404	5\\
4.14141414141414	5\\
4.24242424242424	5\\
4.34343434343434	5\\
4.44444444444444	5\\
4.54545454545455	5\\
4.64646464646465	5\\
4.74747474747475	5\\
4.84848484848485	5\\
4.94949494949495	5\\
5.05050505050505	5\\
5.15151515151515	5\\
5.25252525252525	5\\
5.35353535353535	5\\
5.45454545454545	5\\
5.55555555555556	5\\
5.65656565656566	5\\
5.75757575757576	5\\
5.85858585858586	5\\
5.95959595959596	5\\
6.06060606060606	5\\
6.16161616161616	5\\
6.26262626262626	5\\
6.36363636363636	5\\
6.46464646464646	5\\
6.56565656565657	5\\
6.66666666666667	5\\
6.76767676767677	5\\
6.86868686868687	5\\
6.96969696969697	5\\
7.07070707070707	5\\
7.17171717171717	5\\
7.27272727272727	5\\
7.37373737373737	5\\
7.47474747474747	5\\
7.57575757575758	5\\
7.67676767676768	5\\
7.77777777777778	5\\
7.87878787878788	5\\
7.97979797979798	5\\
8.08080808080808	5\\
8.18181818181818	5\\
8.28282828282828	5\\
8.38383838383838	5\\
8.48484848484848	5\\
8.58585858585859	5\\
8.68686868686869	5\\
8.78787878787879	5\\
8.88888888888889	5\\
8.98989898989899	5\\
9.09090909090909	5\\
9.19191919191919	5\\
9.29292929292929	5\\
9.39393939393939	5\\
9.49494949494949	5\\
9.5959595959596	5\\
9.6969696969697	5\\
9.7979797979798	5\\
9.8989898989899	5\\
10	5\\
};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
5	0\\
5	12\\
};
\addlegendentry{size limit}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
5	5\\
5	9\\
7	5\\
}--cycle;
\addlegendentry{DWL}

\node[right, align=left, font=\color{blue}]
at (axis cs:7.5,5.45) {marginal};
\node[right, align=left, font=\color{blue}]
at (axis cs:7.25,4.6) {social cost};
\node[right, align=left, rotate=-54.5]
at (axis cs:2.1,12) {private demand};
\end{axis}
\end{tikzpicture}%

